Formal Analysis of EDHOC Key Establishment for Constrained IoT Devices

Constrained IoT devices are becoming ubiquitous in society and there is a need for secure communication protocols that respect the constraints under which these devices operate. EDHOC is an authenticated key establishment protocol for constrained IoT devices, currently being standardized by the Internet Engineering Task Force (IETF). A rudimentary version of EDHOC with only two key establishment methods was formally analyzed in 2018. Since then, the protocol has evolved significantly and several new key establishment methods have been added. In this paper, we present a formal analysis of all EDHOC methods in an enhanced symbolic Dolev-Yao model using the Tamarin tool. We show that not all methods satisfy the authentication notion injective of agreement, but that they all do satisfy a notion of implicit authentication, as well as Perfect Forward Secrecy (PFS) of the session key material. We identify other weaknesses to which we propose improvements. For example, a party may intend to establish a session key with a certain peer, but end up establishing it with another, trusted but compromised, peer. We communicated our findings and proposals to the IETF, which has incorporated some of these in newer versions of the standard.

==> kdfdiagram.tex <==
% !TEX root =  edhocProtocol.tex

\begin{tikzpicture}[%
    >=latex,              % Nice arrows; your taste may be different
    start chain=going below,    % General flow is top-to-bottom
    node distance=4mm and 60mm, % Global setup of box spacing
    every join/.style={norm},   % Default linetype for connecting boxes
    ]
% ------------------------------------------------- 
% A few box styles 
% <on chain> *and* <on grid> reduce the need for manual relative
% positioning of nodes
\tikzset{
terminput/.style={rounded corners},
term/.style={rounded corners},
  base/.style={draw, thick, on chain, on grid, align=center, minimum height=4ex},
  dhkbox/.style={draw=cbsky, fill=cbsky!25, rectangle},
  dhk/.style={base, dhkbox},
  prkbox/.style={draw=cborange, fill=cborange!25, rectangle},
  prk/.style={base, prkbox},
  %hkdfext/.style={base, draw=Green3, fill=Green3!25, isosceles triangle, isosceles triangle apex angle=60, anchor=base, shape border rotate=-90, text width=6em},
  hkdfext/.style={base, draw=black, fill=none, rectangle},
  %hkdfexp/.style={base, draw=orange, fill=orange!50, isosceles triangle, isosceles triangle apex angle=60, anchor=base, shape border rotate=-90, text width=6em},
  hkdfexp/.style={base, draw=black, fill=none, rectangle},
  keybbox/.style={draw=cbnavy, fill=cbnavy!25, rectangle},
  keyb/.style={base, keybbox, text width=4em},
  % -------------------------------------------------
  norm/.style={->, draw, black},
  cond/.style={base, draw=black, dashed, fill=none, rectangle},
  txt/.style={base, draw=none, fill=none}
  }
% -------------------------------------------------
% Start by placing the nodes
%\node [terminput] (u1) {Salt};
%\node [hkdfext, join] (h1) {\mHkdfExtract};
\node [prk, join] (p2) {\mPRKtwo};
\node [cond, join] (c1) {R uses \mStat?};

\node [prk, below=6mm of c1.south] (p3) {\mPRKthree};
\draw [->, norm] (c1.south) -- (p3.north) node[midway, right] {N};

\node [cond, join, below=8mm of p3.south] (c2) {I uses \mStat?};
\node [prk, below=5mm of c2.south] (p4) {\mPRKfour};
\draw [->, norm] (c2.south) -- (p4.north) node[midway, right] {N};

\node [hkdfext, right=3cm of p3] (h3) {\mHkdfExtract};
\node [hkdfext, right=3cm of p4] (h5) {\mHkdfExtract};

\node [hkdfexp, shape border rotate=180, left= 2.5cm of p4] (h6) {\mHkdfExpand};
\node [keyb, join, left=3cm of h6] (k3) {\mKthreem};
\node [hkdfexp, shape border rotate=180, below= 0.8cm of h6] (h9) {\mHkdfExpand};
\node [txt, join, left=1cm of h9.west] (t4) {EDHOC-Exporter};

\node [hkdfexp, shape border rotate=180, left= 2.5cm of p3] (h4) {\mHkdfExpand};
\node [keyb, join, left=3cm of h4] (k2) {\mKtwom};

\node [hkdfexp, shape border rotate=180, left= 2.5cm of p2] (h2) {\mHkdfExpand};
\node [keyb, join, left=3cm of h2] (k1) {\mKtwoe};

\node [hkdfexp, shape border rotate=180, below= 0.8cm of h4] (h8) {\mHkdfExpand};
\node [keyb, below=0.8cm of k2] (k2b) {\mKthreeae};

\node [txt, left=1cm of k1.west] (t1) {Enc (XOR) \\ in m2};
\node [txt, left=1cm of k2.west] (t2) {\mMactwo~(signed if \\ R uses \mSig)};
\node [txt, left=1cm of k2b.west] (t2b) {\mAead\ in m3};
\node [txt, left=1cm of k3.west] (t3) {\mMacthree~(signed if \\ I uses \mSig)};

\draw [->, norm] (k1.west) -- (t1.east);
\draw [->, norm] (k2.west) -- (t2.east);
\draw [->, norm] (k2b.west) -- (t2b.east);
\draw [->, norm] (k3.west) -- (t3.east);

\draw [->, norm] (p3.south) ++(0,-0.5) -- (h8);
\draw [->, norm] (h8) -- (k2b);
\draw [->, norm] (p2) -- (h2); 
\draw [->, norm] (c1.east) -- ++(1.92,0) -- (h3.north) node[midway,above left] {Y};
%\draw [->, norm] (h3.south) -- ++(0,-1) -- ++(-3,0);
\draw [->, norm] (h3.west) -- (p3.east);
\draw [->, norm] (p3) -- (h4); 
\draw [->, norm] (c2.east) -- ++(1.99,0) -- (h5.north) node[midway,above left] {Y};
%\draw [->, norm] (h5.south) -- ++(0,-1) -- ++(-3,0);
\draw [->, norm] (h5.west) -- (p4.east);
\draw [->, norm] (p4) -- (h6);
\draw [->, norm] (p4.west) ++(-0.25,-0) -- ++(0,-0.8) -- (h9.east);

\node [hkdfext, right=3cm of p2] (h1) {\mHkdfExtract};
\node [dhk, right=2.7cm of h1] (p0) {$\mGxy$};
\node [terminput, text width=2em, below = 0.2cm of p0] (u1) {Salt};
\draw [->] (h1.west) -- (p2.east);
\draw [->] (u1.west) -- ++(-1.52,0) -- (h1.south);
\draw [->] (p0.west) -- (h1.east);


\node [dhk, right = 2.7cm of h3] (u2) {$P_R$};
\draw [->, norm] (u2.west) -- (h3.east);

\node [dhk, right = 2.7cm of h5] (u3) {$P_I$};
\draw [->, norm] (u3.west) -- (h5.east);


\node [term, above = 0.55cm of h4] (u5) {\mTHtwo};
\draw [->, dotted, shorten >=1mm] (u5) -- (h4);
\draw [->, dotted, shorten >=1mm] (u5) -- (h2);

\node [term, above = 0.3cm of h6] (u6) {\mTHthree};
\draw [->, dotted, shorten >=1mm] (u6) -- (h6);
\draw [->, dotted, shorten >=1mm] (u6) -- (h8);

%\node [term, below= 1cm of h9] (u7) {\mTHfour};
\node [term, below=0.35cm of p4] (u7) {\mTHfour};
%\draw [->, dotted, shorten >=1mm] (u7) -- (h9.south);
\draw [-> , dotted ] (u7.west) -- ([yshift=-0.4em] h9.east);

%\matrix [draw, ultra thick, double, below=2em of t1.east] {
%  \node [dhkbox, semithick, label=right:DH key] {}; \\
%  \node [prkbox, semithick, label=right:Intermediate key material] {}; \\
%  \node [keybbox, semithick, label=right:Key for \mAead{} or \mXor] {}; \\
%};

%
% ------------------------------------------------- 
% 
%\path (h2.east) to node [near start, yshift=1em] {$n$} (c3); 
%  \draw [o->,lccong] (h2.east) -- (p8);
%\path (p3.east) to node [yshift=-1em] {$k \leq 0$} (c4r); 
%  \draw [o->,lcnorm] (p3.east) -- (p9);
% -------------------------------------------------
% A last flourish which breaks all the rules
%\draw [->,MediumPurple4, dotted, thick, shorten >=1mm]
%  (p9.south) -- ++(5mm,-3mm)  -- ++(27mm,0) 
%  |- node [black, near end, yshift=0.75em, it]
%    {(When message + resources available)} (p0);
% -------------------------------------------------
\end{tikzpicture}


